APLaW-V2X: Asynchronous Persistent Latent Worlds for Cooperative Generative Planning

Roadside observations provide complementary information for autonomous driving, yet communication delays may cause valuable evidence to arrive after the observed scene has changed. This raises two key questions: whether delayed roadside information can still benefit current planning and how to efficiently communicate planning-relevant information under limited bandwidth. To address these challenges, we propose APLaW-V2X, a cooperative planning framework built upon a persistent shared latent world. First, we maintain recurrent world states that continuously accumulate historical observations and introduce Source-Time Replay to assimilate delayed roadside evidence at its original capture time, propagating historical corrections to the current planning state. Second, we develop Planning-Oriented Communication (POC), which extracts compact Latent State Tokens (LSTs) from persistent roadside memory to reduce communication overhead while preserving information essential for trajectory planning. The resulting world representation supports trajectory generation and is further enhanced by action-conditioned future prediction. Extensive experiments on DAIR-V2X-Seq demonstrate that APLaW-V2X achieves 90.91 PDMS and 0.83 m average L2 error with only 1,057-byte roadside messages. Comprehensive ablations further validate the effectiveness of persistent world modeling and planning-oriented latent state communication.

==> figures/intro_comparison/panel_a_architectures.tex <==
\begingroup\setlength{\unitlength}{\linewidth}\begin{picture}(1,0.732307692)\put(0,0){\includegraphics[width=\linewidth]{figures/intro_comparison/panel_a_background.pdf}}\put(0.388852564,0.699054945){\makebox(0,0)[l]{\fontsize{7.5}{9}\selectfont\cite{univ2x}}}\put(0.640989316,0.699054945){\makebox(0,0)[l]{\fontsize{7.5}{9}\selectfont\cite{unimmv2x}}}\put(0.410006410,0.528165714){\makebox(0,0)[l]{\fontsize{7.5}{9}\selectfont\cite{v2xvlm}}}\put(0.536929487,0.402403077){\makebox(0,0)[l]{\fontsize{7.5}{9}\selectfont\cite{omniv2x}}}\end{picture}\endgroup\endinput


==> figures/qualitative/fig3_panels.tex <==
\providecommand{\figThreePath}{figures/qualitative}
\captionsetup[subfigure]{font=small,skip=2pt,justification=centering,singlelinecheck=false}
\begin{subfigure}[t]{\dimexpr(\textwidth-9mm)/4\relax}
\centering
\includegraphics[width=\linewidth]{figures/qualitative/panel_a.pdf}
\caption{Mixed traffic}\label{fig:qualitative_a}
{\fontsize{6}{7}\selectfont PDMS 100.0/0.0 \textbar{} L2 0.367/0.725\par}
\end{subfigure}\hspace{3mm}\begin{subfigure}[t]{\dimexpr(\textwidth-9mm)/4\relax}
\centering
\includegraphics[width=\linewidth]{figures/qualitative/panel_b.pdf}
\caption{Dense left turn}\label{fig:qualitative_b}
{\fontsize{6}{7}\selectfont PDMS 100.0/0.0 \textbar{} L2 0.529/0.727\par}
\end{subfigure}\hspace{3mm}\begin{subfigure}[t]{\dimexpr(\textwidth-9mm)/4\relax}
\centering
\includegraphics[width=\linewidth]{figures/qualitative/panel_c.pdf}
\caption{Pedestrian-rich left turn}\label{fig:qualitative_c}
{\fontsize{6}{7}\selectfont PDMS 99.9/66.7 \textbar{} L2 0.068/0.293\par}
\end{subfigure}\hspace{3mm}\begin{subfigure}[t]{\dimexpr(\textwidth-9mm)/4\relax}
\centering
\includegraphics[width=\linewidth]{figures/qualitative/panel_d.pdf}
\caption{Dense right turn}\label{fig:qualitative_d}
{\fontsize{6}{7}\selectfont PDMS 100.0/90.8 \textbar{} L2 0.617/0.770\par}
\end{subfigure}\endinput

